Logical information localisation in stabiliser codes via single-qubit measurements

Stabiliser path finding (SPF) has previously been introduced as a method to localise logical information in a stabiliser code undergoing loss onto a single pre-specified target qubit, using only one round of single-qubit measurements. When working with limited resources and flying qubits, this fast read-out of logical information is a helpful tool for fault-tolerant communication. In this work, we provide a broad analytical and computational study of localisation via SPF. We introduce $g$-SPF, where the task is to localise the logical information onto a set of at most $g$ unspecified target qubits. Through analytical arguments based on percolation theory and the disjointness of stabiliser codes, we prove that for i.i.d. qubit loss with probability $p<1/2$ and sufficiently large planar surface codes, localisation via $g$-SPF for constant $g$ succeeds with a probability converging to one, which establishes a localisation threshold. Furthermore, we propose and implement two algorithms to solve SPF. The first is exact and formulates SPF as an integer linear program, whereas the second is heuristic and formulates SPF as a decoding problem. We validate both algorithms by numerically reproducing the localisation threshold for the surface code and demonstrate that the heuristic algorithm is considerably faster. Our work significantly reduces the time required to solve SPF compared to current state-of-the-art algorithms, allowing us to study localisation in substantially larger stabiliser codes than previously considered in the literature. Together, these theoretical and computational results open the door to various applications, such as fault-tolerant teleportation and efficient logical fusion.

==> graph_crazy.tex <==
\begin{tikzpicture}[xscale=1.60, yscale=1.10,
    nd/.style={draw, circle, inner sep=1.3pt, font=\scriptsize, fill=white, line width=0.7pt},
    onode/.style={draw=red!80!black, circle, inner sep=1.3pt, font=\scriptsize, fill=red!80!black, text=white, line width=0.7pt},
    ed/.style={gray!65, line width=0.9pt}]
    \draw[ed] (0.000,0.000) -- (1.000,1.500);
    \draw[ed] (0.000,0.000) -- (1.000,0.500);
    \draw[ed] (0.000,0.000) -- (1.000,-0.500);
    \draw[ed] (0.000,0.000) -- (1.000,-1.500);
    \draw[ed] (1.000,1.500) -- (2.000,1.500);
    \draw[ed] (1.000,0.500) -- (2.000,1.500);
    \draw[ed] (1.000,-0.500) -- (2.000,1.500);
    \draw[ed] (1.000,-1.500) -- (2.000,1.500);
    \draw[ed] (1.000,1.500) -- (2.000,0.500);
    \draw[ed] (1.000,0.500) -- (2.000,0.500);
    \draw[ed] (1.000,-0.500) -- (2.000,0.500);
    \draw[ed] (1.000,-1.500) -- (2.000,0.500);
    \draw[ed] (1.000,1.500) -- (2.000,-0.500);
    \draw[ed] (1.000,0.500) -- (2.000,-0.500);
    \draw[ed] (1.000,-0.500) -- (2.000,-0.500);
    \draw[ed] (1.000,-1.500) -- (2.000,-0.500);
    \draw[ed] (1.000,1.500) -- (2.000,-1.500);
    \draw[ed] (1.000,0.500) -- (2.000,-1.500);
    \draw[ed] (1.000,-0.500) -- (2.000,-1.500);
    \draw[ed] (1.000,-1.500) -- (2.000,-1.500);
    \draw[ed] (2.000,1.500) -- (3.000,1.500);
    \draw[ed] (2.000,0.500) -- (3.000,1.500);
    \draw[ed] (2.000,-0.500) -- (3.000,1.500);
    \draw[ed] (2.000,-1.500) -- (3.000,1.500);
    \draw[ed] (2.000,1.500) -- (3.000,0.500);
    \draw[ed] (2.000,0.500) -- (3.000,0.500);
    \draw[ed] (2.000,-0.500) -- (3.000,0.500);
    \draw[ed] (2.000,-1.500) -- (3.000,0.500);
    \draw[ed] (2.000,1.500) -- (3.000,-0.500);
    \draw[ed] (2.000,0.500) -- (3.000,-0.500);
    \draw[ed] (2.000,-0.500) -- (3.000,-0.500);
    \draw[ed] (2.000,-1.500) -- (3.000,-0.500);
    \draw[ed] (2.000,1.500) -- (3.000,-1.500);
    \draw[ed] (2.000,0.500) -- (3.000,-1.500);
    \draw[ed] (2.000,-0.500) -- (3.000,-1.500);
    \draw[ed] (2.000,-1.500) -- (3.000,-1.500);
    \draw[ed] (3.000,1.500) -- (4.000,1.500);
    \draw[ed] (3.000,0.500) -- (4.000,1.500);
    \draw[ed] (3.000,-0.500) -- (4.000,1.500);
    \draw[ed] (3.000,-1.500) -- (4.000,1.500);
    \draw[ed] (3.000,1.500) -- (4.000,0.500);
    \draw[ed] (3.000,0.500) -- (4.000,0.500);
    \draw[ed] (3.000,-0.500) -- (4.000,0.500);
    \draw[ed] (3.000,-1.500) -- (4.000,0.500);
    \draw[ed] (3.000,1.500) -- (4.000,-0.500);
    \draw[ed] (3.000,0.500) -- (4.000,-0.500);
    \draw[ed] (3.000,-0.500) -- (4.000,-0.500);
    \draw[ed] (3.000,-1.500) -- (4.000,-0.500);
    \draw[ed] (3.000,1.500) -- (4.000,-1.500);
    \draw[ed] (3.000,0.500) -- (4.000,-1.500);
    \draw[ed] (3.000,-0.500) -- (4.000,-1.500);
    \draw[ed] (3.000,-1.500) -- (4.000,-1.500);
    \draw[ed] (4.000,1.500) -- (5.000,0.000);
    \draw[ed] (4.000,0.500) -- (5.000,0.000);
    \draw[ed] (4.000,-0.500) -- (5.000,0.000);
    \draw[ed] (4.000,-1.500) -- (5.000,0.000);
    \node[nd] at (0.000,0.000) {0};
    \node[nd] at (1.000,1.500) {1};
    \node[nd] at (1.000,0.500) {2};
    \node[nd] at (1.000,-0.500) {3};
    \node[nd] at (1.000,-1.500) {4};
    \node[nd] at (2.000,1.500) {5};
    \node[nd] at (2.000,0.500) {6};
    \node[nd] at (2.000,-0.500) {7};
    \node[nd] at (2.000,-1.500) {8};
    \node[nd] at (3.000,1.500) {9};
    \node[nd] at (3.000,0.500) {10};
    \node[nd] at (3.000,-0.500) {11};
    \node[nd] at (3.000,-1.500) {12};
    \node[nd] at (4.000,1.500) {13};
    \node[nd] at (4.000,0.500) {14};
    \node[nd] at (4.000,-0.500) {15};
    \node[nd] at (4.000,-1.500) {16};
    \node[onode] at (5.000,0.000) {17};
  \end{tikzpicture}

==> graph_tri.tex <==
\begin{tikzpicture}[xscale=1.50, yscale=1.10,
    nd/.style={draw, circle, inner sep=1.3pt, font=\scriptsize, fill=white, line width=0.7pt},
    onode/.style={draw=red!80!black, circle, inner sep=1.3pt, font=\scriptsize, fill=red!80!black, text=white, line width=0.7pt},
    ed/.style={gray!65, line width=0.9pt}]
    \draw[ed] (0.000,0.000) -- (1.000,1.500);
    \draw[ed] (0.000,0.000) -- (1.000,0.500);
    \draw[ed] (0.000,0.000) -- (1.000,-0.500);
    \draw[ed] (0.000,0.000) -- (1.000,-1.500);
    \draw[ed] (1.000,1.500) -- (1.000,0.500);
    \draw[ed] (1.000,0.500) -- (1.000,-0.500);
    \draw[ed] (1.000,-0.500) -- (1.000,-1.500);
    \draw[ed] (2.000,1.500) -- (2.000,0.500);
    \draw[ed] (2.000,0.500) -- (2.000,-0.500);
    \draw[ed] (2.000,-0.500) -- (2.000,-1.500);
    \draw[ed] (1.000,1.500) -- (2.000,1.500);
    \draw[ed] (1.000,0.500) -- (2.000,0.500);
    \draw[ed] (1.000,-0.500) -- (2.000,-0.500);
    \draw[ed] (1.000,-1.500) -- (2.000,-1.500);
    \draw[ed] (1.000,0.500) -- (2.000,1.500);
    \draw[ed] (1.000,-0.500) -- (2.000,0.500);
    \draw[ed] (1.000,-1.500) -- (2.000,-0.500);
    \draw[ed] (3.000,1.500) -- (3.000,0.500);
    \draw[ed] (3.000,0.500) -- (3.000,-0.500);
    \draw[ed] (3.000,-0.500) -- (3.000,-1.500);
    \draw[ed] (2.000,1.500) -- (3.000,1.500);
    \draw[ed] (2.000,0.500) -- (3.000,0.500);
    \draw[ed] (2.000,-0.500) -- (3.000,-0.500);
    \draw[ed] (2.000,-1.500) -- (3.000,-1.500);
    \draw[ed] (2.000,1.500) -- (3.000,0.500);
    \draw[ed] (2.000,0.500) -- (3.000,-0.500);
    \draw[ed] (2.000,-0.500) -- (3.000,-1.500);
    \draw[ed] (4.000,1.500) -- (4.000,0.500);
    \draw[ed] (4.000,0.500) -- (4.000,-0.500);
    \draw[ed] (4.000,-0.500) -- (4.000,-1.500);
    \draw[ed] (3.000,1.500) -- (4.000,1.500);
    \draw[ed] (3.000,0.500) -- (4.000,0.500);
    \draw[ed] (3.000,-0.500) -- (4.000,-0.500);
    \draw[ed] (3.000,-1.500) -- (4.000,-1.500);
    \draw[ed] (3.000,0.500) -- (4.000,1.500);
    \draw[ed] (3.000,-0.500) -- (4.000,0.500);
    \draw[ed] (3.000,-1.500) -- (4.000,-0.500);
    \draw[ed] (4.000,1.500) -- (5.000,0.000);
    \draw[ed] (4.000,0.500) -- (5.000,0.000);
    \draw[ed] (4.000,-0.500) -- (5.000,0.000);
    \draw[ed] (4.000,-1.500) -- (5.000,0.000);
    \node[nd] at (0.000,0.000) {0};
    \node[nd] at (1.000,1.500) {1};
    \node[nd] at (1.000,0.500) {2};
    \node[nd] at (1.000,-0.500) {3};
    \node[nd] at (1.000,-1.500) {4};
    \node[nd] at (2.000,1.500) {5};
    \node[nd] at (2.000,0.500) {6};
    \node[nd] at (2.000,-0.500) {7};
    \node[nd] at (2.000,-1.500) {8};
    \node[nd] at (3.000,1.500) {9};
    \node[nd] at (3.000,0.500) {10};
    \node[nd] at (3.000,-0.500) {11};
    \node[nd] at (3.000,-1.500) {12};
    \node[nd] at (4.000,1.500) {13};
    \node[nd] at (4.000,0.500) {14};
    \node[nd] at (4.000,-0.500) {15};
    \node[nd] at (4.000,-1.500) {16};
    \node[onode] at (5.000,0.000) {17};
  \end{tikzpicture}

==> sc_stab.tex <==
% Planar surface code, Lambda = 5: Lambda x (Lambda-1) vertex grid
% (5 rows x 4 columns), rough boundaries left/right, smooth top/bottom.
% Qubits: Lambda^2 = 25 on horizontal edges (incl. 2*Lambda dangling ones),
%         (Lambda-1)^2 = 16 on vertical edges; n = 41.
\begin{tikzpicture}[scale=1.0,
 latt/.style={gray!65,line width=0.5pt},
 xstab/.style={blue!60!white,line width=1.6pt},
 zstab/.style={red!80!black,line width=1.6pt},
 q/.style={draw,circle,fill=white,inner sep=1.3pt},
 vtx/.style={draw,circle,fill=black,inner sep=0.8pt},
 bl/.style={font=\footnotesize\itshape}]
\useasboundingbox (-1.75,-2.75) rectangle (4.95,5.25);
% highlighted plaquette
\fill[blue!12] (1,2) rectangle (2,3);
% horizontal edges between vertices: 5 rows x 3
\foreach \y in {0,...,4}{\foreach \x in {0,...,2}{\draw[latt] (\x,\y)--(\x+1,\y);}}
% vertical edges: 4 columns x 4
\foreach \x in {0,...,3}{\foreach \y in {0,...,3}{\draw[latt] (\x,\y)--(\x,\y+1);}}
% dangling edges at the rough boundaries: 5 left + 5 right
\foreach \y in {0,...,4}{\draw[latt] (-0.6,\y)--(0,\y); \draw[latt] (3,\y)--(3.6,\y);}
% example stabilisers
\draw[xstab] (1,2)--(2,2)--(2,3)--(1,3)--cycle;
\draw[zstab] (1,1)--(3,1); \draw[zstab] (2,0)--(2,2);
\node[red!80!black,fill=white,draw,diamond,inner sep=1.1pt] at (2,1) {};
% qubits on horizontal edges (3 interior + 2 dangling per row)
\foreach \y in {0,...,4}{\foreach \x in {0.5,1.5,2.5,-0.3,3.3}{\node[q] at (\x,\y){};}}
% qubits on vertical edges
\foreach \x in {0,...,3}{\foreach \y in {0.5,1.5,2.5,3.5}{\node[q] at (\x,\y){};}}
% vertices (stars)
\foreach \x in {0,...,3}{\foreach \y in {0,...,4}{\node[vtx] at (\x,\y){};}}
\node[blue!60!white,font=\small] at (1.5,2.5) {$X_f$};
\node[red!80!black,font=\small] at (2.6,1.4) {$Z_v$};
\node[bl] at (-1.15,2){rough};
\node[bl] at (4.15,2){rough};
\node[bl] at (1.5,4.55){smooth};
\node[bl] at (1.5,-0.55){smooth};
\draw[xstab] (-0.4,-1.35)--(0.25,-1.35); \node[anchor=west,font=\scriptsize] at (0.3,-1.35){$X$-type stabiliser (plaquette, face)};
\draw[zstab] (-0.4,-1.85)--(0.25,-1.85); \node[anchor=west,font=\scriptsize] at (0.3,-1.85){$Z$-type stabiliser (star, vertex)};
\node[q] at (-0.075,-2.35){}; \node[anchor=west,font=\scriptsize] at (0.3,-2.35){qubit (on each edge)};
\end{tikzpicture}


==> sc_stab_2.tex <==
% Planar surface code, Lambda = 5: Lambda x (Lambda-1) vertex grid
% (5 rows x 4 columns), rough boundaries left/right, smooth top/bottom.
% Dual lattice: (Lambda-1) x Lambda = 4 x 5 plaquettes (incl. the open
% boundary plaquettes at x = -0.3 and x = 3.3).
\begin{tikzpicture}[scale=1.0,
 latt/.style={gray!45,line width=0.4pt},
 q/.style={draw=gray!60,circle,fill=white,inner sep=1.0pt},
 vtx/.style={draw=gray!60,circle,fill=gray!60,inner sep=0.7pt},
 dual/.style={orange!85!black,dashed,line width=0.8pt},
 dualf/.style={orange!30,dashed,line width=0.4pt},
 dnode/.style={draw=orange!85!black,rectangle,fill=white,inner sep=1.3pt},
 xlog/.style={blue!60!white,line width=1.8pt},
 zlog/.style={red!80!black,line width=1.8pt},
 bl/.style={font=\footnotesize\itshape}]
\useasboundingbox (-1.75,-2.75) rectangle (4.95,5.25);
% primal lattice: horizontal edges (3 interior + 2 dangling per row), vertical edges 4x4
\foreach \y in {0,...,4}{\foreach \x in {0,...,2}{\draw[latt] (\x,\y)--(\x+1,\y);}}
\foreach \x in {0,...,3}{\foreach \y in {0,...,3}{\draw[latt] (\x,\y)--(\x,\y+1);}}
\foreach \y in {0,...,4}{\draw[latt] (-0.6,\y)--(0,\y); \draw[latt] (3,\y)--(3.6,\y);}
% faint dual lattice: 4 rows x 5 columns of plaquettes (open ones at x=-0.3, 3.3)
\foreach \y in {0.5,1.5,2.5,3.5}{
  \draw[dualf] (-0.3,\y)--(0.5,\y);
  \draw[dualf] (0.5,\y)--(1.5,\y)--(2.5,\y);
  \draw[dualf] (2.5,\y)--(3.3,\y);}
\foreach \x in {-0.3,0.5,1.5,2.5,3.3}{\draw[dualf] (\x,0.5)--(\x,3.5);}
% logical Z: dual path top -> bottom, and the direct edges it crosses
\draw[dual] (2.5,-0.4) -- (2.5,4.4);
\foreach \y in {0,...,4}{\draw[zlog] (2,\y)--(3,\y);}
% logical X: edge path rough -> rough
\draw[xlog] (-0.6,2)--(3.6,2);
% qubits
\foreach \y in {0,...,4}{\foreach \x in {0.5,1.5,2.5,-0.3,3.3}{\node[q] at (\x,\y){};}}
\foreach \x in {0,...,3}{\foreach \y in {0.5,1.5,2.5,3.5}{\node[q] at (\x,\y){};}}
% vertices
\foreach \x in {0,...,3}{\foreach \y in {0,...,4}{\node[vtx] at (\x,\y){};}}
% dual vertices on the Z path
\foreach \y in {0.5,1.5,2.5,3.5}{\node[dnode] at (2.5,\y){};}
% shared qubit of Xbar and Zbar
\node[draw=black,circle,line width=1pt,inner sep=3pt] at (2.5,2) {};
\node[blue!60!white,font=\small] at (-1.15,2){$\bar X$};
\node[red!80!black,font=\small] at (2.5,5.02){$\bar Z$};
\node[bl] at (-1.25,1.3){rough};
\node[bl] at (4.25,1.3){rough};
\node[bl] at (1.5,4.55){smooth};
\node[bl] at (1.5,-0.55){smooth};
\draw[xlog] (-0.4,-1.35)--(0.25,-1.35); \node[anchor=west,font=\scriptsize] at (0.3,-1.35){logical $\bar X$: edge path, rough$\to$rough};
\draw[zlog] (-0.4,-1.85)--(0.25,-1.85); \node[anchor=west,font=\scriptsize] at (0.3,-1.85){logical $\bar Z$: dual path top$\to$bottom};
\draw[dual] (-0.4,-2.35)--(0.25,-2.35); \node[anchor=west,font=\scriptsize] at (0.3,-2.35){dual lattice};
\end{tikzpicture}

